RIFT: KV Cache Compression for Draft Models with Complementary Compressibility Training

Speculative decoding is a popular decode acceleration method. As such, it is particularly relevant to long-output generation, which requires an increasingly large KV cache. KV cache compression offers a way to constrain costs in long-context drafting. However, compression methods that focus on prefill information can lose relevance as the output length grows. We term this phenomenon decode staleness and show that it degrades draft model accuracy under selection-based KV cache compression. We introduce RIFT, a family of selection-based KV cache compression strategies that balance prefill information and recent generated tokens. We show that refreshing the KV cache selection during token generation significantly improves the drafter's quality at the cost of additional decode latency. To alleviate the refresh costs, we propose an adaptive KV refresh strategy that reduces the number of score calculations while retaining the drafter's quality. We further demonstrate how a compressibility-driven drafter training phase, based on sparse attention masks, can improve the drafter's quality under a compressed KV cache. Combined with compressibility training, RIFT enables Qwen3.5-4B, drafting for Qwen3.5-122B, to retain over 98% of its full-cache acceptance length on 32K-token inputs, 4K-token outputs, and an 8K-token KV cache budget.

==> naacl/assets/adaptive-snapkv-pareto.tex <==
\definecolor{adaptiveFixed}{RGB}{95,95,95}
\definecolor{adaptiveRobust}{RGB}{0,114,178}
\definecolor{adaptiveKnee}{RGB}{230,159,0}
\definecolor{adaptiveBest}{RGB}{204,51,17}

\begin{figure}[tbp]
\centering
\begin{tikzpicture}
      \begin{axis}[
      width=0.97\linewidth,
      height=0.6\linewidth,
      xlabel={Refreshes per response},
      grid=major,
      grid style={black!10},
      axis line style={black!65},
      tick align=outside,
      label style={font=\small},
      tick label style={font=\scriptsize},
      title style={font=\small\bfseries},
      legend style={draw=black!20,fill=white,font=\scriptsize,
        cells={anchor=west}},
      every axis plot/.append style={line width=1.15pt,mark size=2.4pt},
        ylabel={Acceptance length},
        xmin=4,xmax=36,
        ymin=5.12,ymax=5.63,
        legend style={at={(0.98,0.02)},anchor=south east},
      ]
        \addplot[color=adaptiveFixed,dashed,mark=square*] coordinates {
          (0,4.9923) (4.2969,5.1464) (6.1172,5.2083)
          (13.0938,5.3582) (27.0391,5.4801) (54.9453,5.6041)
        };
        \addlegendentry{\riftdyn}
        \addplot[color=adaptiveRobust,mark=*] coordinates {
          (11.2422,5.4081) (11.5313,5.4257) (13.2344,5.4637)
          (16.3711,5.5086) (19.8594,5.5396) (23.4766,5.5689)
          (31.5820,5.6092)
        };
        \addlegendentry{\riftada}
        \addplot[color=adaptiveFixed,only marks,mark=o]
          coordinates {(16.3711,5.3868) (33.4475,5.5086)};
        \draw[<->,adaptiveBest,line width=0.8pt]
          (axis cs:16.3711,5.3868) -- (axis cs:16.3711,5.5086);
        \draw[<->,adaptiveBest,line width=0.8pt]
          (axis cs:16.3711,5.5086) -- (axis cs:33.4475,5.5086);
        \node[anchor=west,font=\scriptsize\bfseries,color=adaptiveBest,
          fill=white,fill opacity=0.98,text opacity=1,inner sep=1.5pt]
          at (axis cs:16.9,5.445) {$+0.122$ AL};
        \node[anchor=south,font=\scriptsize\bfseries,color=adaptiveBest,
          fill=white,fill opacity=0.98,text opacity=1,inner sep=1.5pt]
          at (axis cs:27.5,5.512) {$51.1\%$ fewer};
\end{axis}
\end{tikzpicture}
\caption{\riftada AL-refresh tradeoff at $T=1$ for Qwen3.5-4B drafting Qwen3.5-122B on SPEED-Bench 32K low-entropy data, with an 8K budget and 4K OSL.}
\label{fig:adaptive-snapkv-pareto}
\end{figure}


==> naacl/assets/adaptive-snapkv-result-grids.tex <==
\definecolor{gridPeriodic}{RGB}{95,95,95}
\definecolor{gridAdaptive}{RGB}{0,114,178}
\definecolor{gridAlternate}{RGB}{230,159,0}
\begin{figure*}[!tbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
group style={group size=3 by 2,horizontal sep=1.2cm,vertical sep=1.65cm},
scale only axis,width=0.255\linewidth,height=0.19\linewidth,
xmin=-2,xmax=65,xtick={0,20,40,60},xlabel={Refreshes per response},
grid=major,grid style={black!10},axis line style={black!65},tick align=outside,
label style={font=\scriptsize},tick label style={font=\scriptsize},
title style={font=\scriptsize},every axis plot/.append style={line width=1.1pt,mark size=2pt}]
\nextgroupplot[title={(a) 32K ISL, $T=0$, 2K budget},ylabel={Mean AL}]
\addplot[gridPeriodic,dashed,mark=square*] coordinates {(0.00,4.54) (4.68,4.75) (6.61,4.79) (14.16,4.95) (29.28,5.14) (59.52,5.35)};
\addplot[gridAdaptive,mark=*] coordinates {(5.40,4.77) (5.96,4.78) (7.55,4.85) (12.50,5.02) (48.09,5.41)};
\nextgroupplot[title={(b) 32K ISL, $T=0$, 4K budget},ylabel={Mean AL}]
\addplot[gridPeriodic,dashed,mark=square*] coordinates {(0.00,5.03) (4.68,5.25) (6.61,5.33) (14.16,5.52) (29.28,5.73) (59.52,5.91)};
\addplot[gridAdaptive,mark=*] coordinates {(5.47,5.29) (6.02,5.35) (7.80,5.44) (12.39,5.62) (43.52,5.94)};
\nextgroupplot[title={(c) 32K ISL, $T=0$, 8K budget},ylabel={Mean AL}]
\addplot[color=gridPeriodic,dashed,mark=square*] coordinates {
          (0,5.6248) (4.6797,5.7923) (6.6133,5.8597)
          (14.1641,5.9964) (29.2813,6.1245) (59.5156,6.2374)
        };

        \addplot[color=gridAdaptive,mark=*] coordinates {
          (5.4688,5.8324) (6.1406,5.8647) (7.7539,5.9220)
          (11.9063,6.0219) (39.7070,6.2471)
        };


        \nextgroupplot[title={(d) 32K ISL, $T=1$, 4K budget},ylabel={Mean AL}]
\addplot[gridPeriodic,dashed,mark=square*] coordinates {(0.00,4.34) (4.30,4.55) (6.12,4.63) (13.09,4.83) (27.04,5.03) (54.95,5.21)};
\addplot[gridAdaptive,mark=*] coordinates {(14.60,4.97) (14.83,4.98) (16.40,5.04) (19.05,5.10) (22.55,5.14) (25.80,5.18) (33.30,5.23)};
\nextgroupplot[title={(e) 100K ISL, $T=0$, 8K budget},ylabel={Mean AL}]
\addplot[gridPeriodic,only marks,mark=square*,mark size=2pt] coordinates {(0.00,6.48)};
\addplot[gridPeriodic,dashed,mark=square*] coordinates {(4.95,6.72) (6.95,6.80) (14.89,6.97) (30.76,7.15) (62.50,7.31)};
\addplot[gridAdaptive,mark=*] coordinates {(5.94,6.77) (6.70,6.80) (8.27,6.87) (12.39,7.04) (34.62,7.27)};
\nextgroupplot[title={(f) 100K ISL, $T=1$, 8K budget},ylabel={Mean AL}]
\addplot[gridPeriodic,only marks,mark=square*,mark size=2pt] coordinates {(0.00,5.64)};
\addplot[gridPeriodic,dashed,mark=square*] coordinates {(4.68,5.85) (6.62,5.91) (14.20,6.05) (29.34,6.21) (59.59,6.36)};
\addplot[gridAdaptive,mark=*] coordinates {(7.81,6.05) (8.15,6.08) (10.55,6.15) (13.98,6.23) (17.97,6.29) (21.35,6.32) (29.14,6.38)};
\end{groupplot}
\end{tikzpicture}
\par\smallskip
{\scriptsize
\textcolor{gridPeriodic}{$\blacksquare$} \riftdyn \quad
\textcolor{gridAdaptive}{$\bullet$} \riftada
}
\caption{\riftada AL-refresh tradeoffs for Qwen3.5-4B drafting Qwen3.5-122B on SPEED-Bench low-entropy data, with a 4K maximum OSL. Titles specify ISL, temperature, and KV cache budget.}
\label{fig:adaptive-snapkv-results-grid}
\label{fig:adaptive-snapkv-32k-grid}
\label{fig:adaptive-snapkv-100k-grid}
\label{fig:adaptive-snapkv-pareto-temp0}
\end{figure*}



==> naacl/assets/al-vs-osl.tex <==
\definecolor{oslsw}{RGB}{135,135,135}
\definecolor{oslsnap}{RGB}{205,164,0}
\definecolor{oslstat}{RGB}{62,132,0}
\definecolor{osldyn}{RGB}{0,145,105}
\definecolor{oslada}{RGB}{145,70,180}
\begin{figure*}[!tbp]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=2 by 1,horizontal sep=0.9cm},
      width=0.37\textwidth,
      height=0.26\textwidth,
      xmode=log,
      log basis x=2,
      xtick={2048,4096,8192,16384,32768,65536},
      xticklabels={2K,4K,8K,16K,32K,64K},
      xlabel={Output sequence length},
      ymin=3.0,
      ymax=11.35,
      grid=major,
      major grid style={black!13},
      axis line style={black!65},tick align=outside,
      tick label style={font=\scriptsize},
      label style={font=\small},
      title style={font=\small},
      legend style={font=\scriptsize,draw=none,/tikz/every even column/.append style={column sep=7pt}},
    ]
    \nextgroupplot[title={${T=0}$},ylabel={Mean AL},legend columns=5,legend to name=alvsosllegend]
      \addplot[oslsnap,dotted,mark=triangle*,line width=1pt,mark size=1.7pt,mark options={solid}] coordinates {(2048,4.069468) (4096,4.083320) (8192,3.958631) (16384,3.818434) (32768,3.737759) (65536,3.708486)};
      \addlegendentry{SnapKV}
      \addplot[oslsw,dashdotted,mark=square*,line width=1pt,mark size=1.7pt,mark options={solid}] coordinates {(2048,4.876576) (4096,5.472207) (8192,6.163831) (16384,6.862641) (32768,7.613709) (65536,8.159586)};
      \addlegendentry{SWA}
      \addplot[oslstat,solid,mark=diamond*,line width=1.5pt,mark size=1.7pt,mark options={solid}] coordinates {(2048,5.299513) (4096,5.898385) (8192,6.455154) (16384,7.043546) (32768,7.735406) (65536,8.252521)};
      \addlegendentry{RIFT-stat}
      \addplot[osldyn,solid,mark=star,line width=1.6pt,mark size=1.7pt,mark options={solid}] coordinates {(2048,5.645723) (4096,6.313965) (8192,7.462787) (16384,8.911815) (32768,10.046550) (65536,10.752863)};
      \addlegendentry{RIFT-dyn}
      \addplot[oslada,solid,mark=pentagon*,line width=1.6pt,mark size=1.7pt,mark options={solid}] coordinates {(2048,5.766641) (4096,6.419679) (8192,7.549979) (16384,8.999589) (32768,10.102989) (65536,10.765052)};
      \addlegendentry{RIFT-ada}
    \nextgroupplot[title={${T=1}$},ylabel={}]
      \addplot[oslsnap,dotted,mark=triangle*,line width=1pt,mark size=1.7pt,mark options={solid}] coordinates {(2048,3.718822) (4096,3.546426) (8192,3.473530) (16384,3.357432) (32768,3.491924) (65536,3.863363)};
      \addplot[oslsw,dashdotted,mark=square*,line width=1pt,mark size=1.7pt,mark options={solid}] coordinates {(2048,4.463161) (4096,4.927721) (8192,5.413297) (16384,5.636079) (32768,6.098114) (65536,6.779609)};
      \addplot[oslstat,solid,mark=diamond*,line width=1.5pt,mark size=1.7pt,mark options={solid}] coordinates {(2048,4.749839) (4096,5.200476) (8192,5.561155) (16384,5.694630) (32768,6.116437) (65536,6.804706)};
      \addplot[osldyn,solid,mark=star,line width=1.6pt,mark size=1.7pt,mark options={solid}] coordinates {(2048,5.187509) (4096,5.680849) (8192,6.331589) (16384,7.321881) (32768,8.576438) (65536,9.640246)};
      \addplot[oslada,solid,mark=pentagon*,line width=1.6pt,mark size=1.7pt,mark options={solid}] coordinates {(2048,5.266753) (4096,5.768604) (8192,6.427755) (16384,7.468319) (32768,8.798236) (65536,9.853755)};
    \end{groupplot}
    \node[anchor=north,yshift=-1.05cm] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\pgfplotslegendfromname{alvsosllegend}};
  \end{tikzpicture}
  \caption{Mean per-request acceptance length
  versus forced output sequence length for Qwen3.5-4B drafting for
  Qwen3.5-122B-A10B on SPEED-Bench 32K low-entropy prompts. All compressed
  methods use an 8K KV budget and draft length 11.}
  \label{fig:al-vs-osl}
\end{figure*}


==> naacl/assets/block-size-ablation.tex <==
\definecolor{bsline}{RGB}{35,112,160}

\begin{figure*}[!tbp]
  \centering
  \begin{tikzpicture}
    \pgfplotsset{
      bsaxis/.style={
        width=0.29\textwidth,
        height=0.235\textwidth,
        xmode=log,
        log basis x={2},
        grid=both,
        major grid style={black!13},
        minor grid style={black!6},
        axis line style={black!65},
        tick align=outside,
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\tiny},
        title style={font=\scriptsize, align=center, yshift=1pt},
        scaled ticks=false,
        clip=false,
      },
      bscurve/.style={
        color=bsline,
        line width=1.45pt,
        mark=*,
        mark size=1.75pt,
        mark options={solid,fill=white,line width=0.9pt},
      },
    }
    \begin{groupplot}[
      group style={group size=3 by 2, horizontal sep=0.90cm, vertical sep=1.05cm},
      bsaxis,
    ]
      \nextgroupplot[
        title={\shortstack{(a) 100K, low entropy\\$T=0$}},
        xmin=0.72,xmax=11500,ymin=6.45,ymax=6.85,
        xtick={1,4,16,64,256,1024,4096},
        xticklabels={},
        ytick={6.5,6.6,6.7,6.8},
      ]
        \addplot[bscurve] coordinates {
          (1,6.795596) (2,6.790867) (4,6.801203) (8,6.794122)
          (16,6.792941) (32,6.788413) (64,6.786601) (128,6.768783)
          (256,6.764091) (512,6.758765) (1024,6.750011)
          (2048,6.738902) (4096,6.694594) (8192,6.504162)
        };
      \nextgroupplot[
        title={\shortstack{(b) 32K, low entropy\\$T=0$}},
        xmin=0.72,xmax=2850,ymin=5.30,ymax=5.70,
        xtick={1,4,16,64,256,1024},
        xticklabels={},
        ytick={5.3,5.4,5.5,5.6,5.7},
      ]
        \addplot[bscurve] coordinates {
          (1,5.580298) (2,5.583055) (4,5.582029) (8,5.588139)
          (16,5.596104) (32,5.606782) (64,5.624762) (128,5.627530)
          (256,5.621934) (512,5.611585) (1024,5.500758) (2048,5.337624)
        };
      \nextgroupplot[
        title={\shortstack{(c) 32K, high entropy\\$T=0$}},
        xmin=0.72,xmax=2850,ymin=4.24,ymax=4.32,
        xtick={1,4,16,64,256,1024},
        xticklabels={},
        ytick={4.24,4.26,4.28,4.30,4.32},
      ]
        \addplot[bscurve] coordinates {
          (1,4.298065) (2,4.294365) (4,4.293972) (8,4.292727)
          (16,4.292291) (32,4.288349) (64,4.287308) (128,4.285470)
          (256,4.287224) (512,4.294398) (1024,4.308218) (2048,4.257626)
        };
      \nextgroupplot[
        title={(d) $T=1$},
        xmin=0.72,xmax=11500,ymin=5.62,ymax=6.02,
        xtick={1,4,16,64,256,1024,4096},
        xticklabels={1,4,16,64,256,1K,4K},
        ytick={5.7,5.8,5.9,6.0},
      ]
        \addplot[bscurve] coordinates {
          (1,5.919345) (2,5.919218) (4,5.922653) (8,5.923740)
          (16,5.925613) (32,5.924801) (64,5.917149) (128,5.908641)
          (256,5.903107) (512,5.896934) (1024,5.891869)
          (2048,5.890059) (4096,5.827948) (8192,5.666709)
        };
      \nextgroupplot[
        title={(e) $T=1$},
        xmin=0.72,xmax=2850,ymin=4.68,ymax=5.08,
        xtick={1,4,16,64,256,1024},
        xticklabels={1,4,16,64,256,1K},
        ytick={4.7,4.8,4.9,5.0},
      ]
        \addplot[bscurve] coordinates {
          (1,4.946278) (2,4.947949) (4,4.951719) (8,4.958340)
          (16,4.969087) (32,4.974892) (64,4.988077) (128,4.991027)
          (256,4.996762) (512,4.973264) (1024,4.876869) (2048,4.729136)
        };
      \nextgroupplot[
        title={(f) $T=1$},
        xmin=0.72,xmax=2850,ymin=3.76,ymax=3.84,
        xtick={1,4,16,64,256,1024},
        xticklabels={1,4,16,64,256,1K},
        ytick={3.76,3.78,3.80,3.82,3.84},
      ]
        \addplot[bscurve] coordinates {
          (1,3.805653) (2,3.805486) (4,3.804707) (8,3.803483)
          (16,3.801906) (32,3.800566) (64,3.798146) (128,3.794706)
          (256,3.804924) (512,3.815060) (1024,3.825057) (2048,3.773969)
        };
    \end{groupplot}

    \path (group c1r1.west) -- (group c1r2.west)
      node[midway, xshift=-0.95cm, rotate=90, font=\small]
      {Average acceptance length};
    \path (group c1r2.south) -- (group c3r2.south)
      node[midway, yshift=-0.72cm, font=\small]
      {\riftstat block size};
  \end{tikzpicture}
  \caption{Effect of SnapKV block size for Qwen3.5-4B drafting for
  Qwen3.5-122B with a 50/50 local--remote cache split. The 32K experiments
  use an 8K cache budget; the 100K experiments use a 16K
  budget. The top and bottom rows report $T=0$ and $T=1$,
  respectively. Moderate block sizes are broadly robust, whereas very coarse
  blocks reduce selection resolution and lower \acceptancelength.}
  \label{fig:block-size-ablation}
\end{figure*}


==> naacl/assets/draft-kv-memory-plot.tex <==
\definecolor{kvMemoryQwen}{RGB}{0,114,178}
\definecolor{kvMemoryNano}{RGB}{213,94,0}
\begin{tikzpicture}[color=black]
  \begin{groupplot}[
    group style={group size=3 by 1,horizontal sep=0.6cm},
    scale only axis,
    width=0.27\linewidth,
    height=0.23\linewidth,
    xmode=log,log basis x=2,
    xmin=1,xmax=256,ymin=0,ymax=100,
    xtick={1,4,16,64,256},xticklabels={1,4,16,64,256},
    ytick={0,25,50,75,100},
    xlabel={Concurrent requests},
    grid=major,grid style={black!10},
    axis line style={black!55},
    tick align=outside,
    tick label style={font=\scriptsize},
    label style={font=\small},
    title style={font=\small\bfseries},
    legend columns=2,
    legend style={draw=none,font=\small,cells={anchor=west},
      /tikz/every even column/.append style={column sep=0.4cm}},
  ]
    \nextgroupplot[title={ISL = 64K},ylabel={KV memory footprint (\%)},legend to name=draft-kv-memory-legend]
    \addplot[forget plot,black!45,densely dashed,line width=0.65pt]
      coordinates {(1,50) (256,50)};
    \addplot[color=kvMemoryQwen,solid,mark=*,line width=1.25pt,mark size=1.8pt,mark repeat=16,mark options={solid,fill=white}] coordinates {
      (1.00000000,21.05502423) (1.04427378,21.77927943) (1.09050773,22.52112161) (1.13878863,23.28047778) (1.18920712,24.05723787) (1.24185781,24.85125328) (1.29683955,25.66233568) (1.35425555,26.49025584) (1.41421356,27.33474269) (1.47682615,28.19548252) (1.54221083,29.07211833) (1.61049033,29.96424949) (1.68179283,30.87143149) (1.75625216,31.79317600) (1.83400809,32.72895114) (1.91520656,33.67818201) (2.00000000,34.64025147) (2.08854756,35.61450116) (2.18101547,36.60023285) (2.27757727,37.59670994) (2.37841423,38.60315934) (2.48371562,39.61877351) (2.59367911,40.64271283) (2.70851109,41.67410809) (2.82842712,42.71206332) (2.95365229,43.75565872) (3.08442165,44.80395386) (3.22098066,45.85599096) (3.36358566,46.91079835) (3.51250432,47.96739403) (3.66801617,49.02478930) (3.83041312,50.08199250) (4.00000000,51.13801264) (4.17709513,52.19186319) (4.36203093,53.24256574) (4.55515454,54.28915356) (4.75682846,55.33067521) (4.96743125,56.36619783) (5.18735822,57.39481052) (5.41702219,58.41562731) (5.65685425,59.42779014) (5.90730458,60.43047151) (6.16884330,61.42287698) (6.44196133,62.40424734) (6.72717132,63.37386066) (7.02500864,64.33103398) (7.33603235,65.27512475) (7.66082625,66.20553208) (8.00000000,67.12169767) (8.35419026,68.02310644) (8.72406186,68.90928702) (9.11030908,69.77981190) (9.51365692,70.63429738) (9.93486250,71.47240329) (10.37471644,72.29383250) (10.83404438,73.09833027) (11.31370850,73.88568332) (11.81460917,74.65571885) (12.33768660,75.40830334) (12.88392266,76.14334125) (13.45434264,76.86077359) (14.05001728,77.56057637) (14.67206469,78.24275907) (15.32165249,78.90736288) (16.00000000,79.55445904) (16.70838052,80.18414706) (17.44812372,80.79655295) (18.22061816,81.39182744) (19.02731384,81.97014419) (19.86972499,82.53169799) (20.74943287,83.07670307) (21.66808875,83.60539134) (22.62741700,84.11801075) (23.62921834,84.61482362) (24.67537321,85.09610511) (25.76784531,85.56214165) (26.90868529,86.01322954) (28.10003457,86.44967352) (29.34412938,86.87178545) (30.64330498,87.27988306) (32.00000000,87.67428875) (33.41676104,88.05532850) (34.89624745,88.42333080) (36.44123631,88.77862567) (38.05462768,89.12154375) (39.73944999,89.45241549) (41.49886575,89.77157032) (43.33617750,90.07933596) (45.25483400,90.37603781) (47.25843667,90.66199826) (49.35074641,90.93753626) (51.53569062,91.20296674) (53.81737058,91.45860026) (56.20006913,91.70474255) (58.68825877,91.94169425) (61.28660996,92.16975054) (64.00000000,92.38920095) (66.83352208,92.60032910) (69.79249489,92.80341253) (72.88247262,92.99872258) (76.10925536,93.18652421) (79.47889997,93.36707599) (82.99773150,93.54062997) (86.67235500,93.70743167) (90.50966799,93.86772007) (94.51687334,94.02172758) (98.70149283,94.16968009) (103.07138124,94.31179701) (107.63474115,94.44829127) (112.40013826,94.57936946) (117.37651753,94.70523183) (122.57321993,94.82607243) (128.00000000,94.94207919) (133.66704415,95.05343399) (139.58498978,95.16031282) (145.76494525,95.26288587) (152.21851072,95.36131763) (158.95779995,95.45576705) (165.99546300,95.54638766) (173.34471001,95.63332767) (181.01933598,95.71673014) (189.03374668,95.79673308) (197.40298565,95.87346962) (206.14276249,95.94706809) (215.26948230,96.01765222) (224.80027653,96.08534123) (234.75303506,96.15024995) (245.14643986,96.21248901) (256.00000000,96.27216491)
    };
    \addlegendentry{Qwen3.5-4B}
    \addplot[color=kvMemoryNano,dashed,mark=square*,line width=1.25pt,mark size=1.8pt,mark repeat=16,mark options={solid,fill=white}] coordinates {
      (1.00000000,0.66607071) (1.04427378,0.69532999) (1.09050773,0.72586402) (1.13878863,0.75772741) (1.18920712,0.79097698) (1.24185781,0.82567193) (1.29683955,0.86187386) (1.35425555,0.89964689) (1.41421356,0.93905777) (1.47682615,0.98017594) (1.54221083,1.02307363) (1.61049033,1.06782600) (1.68179283,1.11451119) (1.75625216,1.16321048) (1.83400809,1.21400834) (1.91520656,1.26699260) (2.00000000,1.32225451) (2.08854756,1.37988888) (2.18101547,1.43999419) (2.27757727,1.50267271) (2.37841423,1.56803063) (2.48371562,1.63617814) (2.59367911,1.70722960) (2.70851109,1.78130364) (2.82842712,1.85852326) (2.95365229,1.93901602) (3.08442165,2.02291406) (3.22098066,2.11035432) (3.36358566,2.20147859) (3.51250432,2.29643368) (3.66801617,2.39537149) (3.83041312,2.49844914) (4.00000000,2.60582909) (4.17709513,2.71767922) (4.36203093,2.83417294) (4.55515454,2.95548930) (4.75682846,3.08181303) (4.96743125,3.21333464) (5.18735822,3.35025049) (5.41702219,3.49276284) (5.65685425,3.64107988) (5.90730458,3.79541577) (6.16884330,3.95599066) (6.44196133,4.12303064) (6.72717132,4.29676780) (7.02500864,4.47744008) (7.33603235,4.66529132) (7.66082625,4.86057106) (8.00000000,5.06353450) (8.35419026,5.27444233) (8.72406186,5.49356054) (9.11030908,5.72116022) (9.51365692,5.95751733) (9.93486250,6.20291241) (10.37471644,6.45763023) (10.83404438,6.72195946) (11.31370850,6.99619225) (11.81460917,7.28062375) (12.33768660,7.57555165) (12.88392266,7.88127556) (13.45434264,8.19809644) (14.05001728,8.52631590) (14.67206469,8.86623548) (15.32165249,9.21815588) (16.00000000,9.58237607) (16.70838052,9.95919240) (17.44812372,10.34889761) (18.22061816,10.75177982) (19.02731384,11.16812136) (19.86972499,11.59819766) (20.74943287,12.04227600) (21.66808875,12.50061421) (22.62741700,12.97345932) (23.62921834,13.46104618) (24.67537321,13.96359597) (25.76784531,14.48131473) (26.90868529,15.01439180) (28.10003457,15.56299823) (29.34412938,16.12728523) (30.64330498,16.70738250) (32.00000000,17.30339660) (33.41676104,17.91540937) (34.89624745,18.54347627) (36.44123631,19.18762478) (38.05462768,19.84785289) (39.73944999,20.52412756) (41.49886575,21.21638331) (43.33617750,21.92452082) (45.25483400,22.64840571) (47.25843667,23.38786734) (49.35074641,24.14269783) (51.53569062,24.91265113) (53.81737058,25.69744231) (56.20006913,26.49674697) (58.68825877,27.31020091) (61.28660996,28.13739991) (64.00000000,28.97789975) (66.83352208,29.83121648) (69.79249489,30.69682687) (72.88247262,31.57416915) (76.10925536,32.46264389) (79.47889997,33.36161523) (82.99773150,34.27041230) (86.67235500,35.18833083) (90.50966799,36.11463510) (94.51687334,37.04856000) (98.70149283,37.98931340) (103.07138124,38.93607862) (107.63474115,39.88801720) (112.40013826,40.84427172) (117.37651753,41.80396883) (122.57321993,42.76622245) (128.00000000,43.73013691) (133.66704415,44.69481037) (139.58498978,45.65933813) (145.76494525,46.62281603) (152.21851072,47.58434386) (158.95779995,48.54302868) (165.99546300,49.49798815) (173.34471001,50.44835371) (181.01933598,51.39327374) (189.03374668,52.33191646) (197.40298565,53.26347284) (206.14276249,54.18715915) (215.26948230,55.10221953) (224.80027653,56.00792814) (234.75303506,56.90359129) (245.14643986,57.78854920) (256.00000000,58.66217761)
    };
    \addlegendentry{Nemotron 3 Nano (30B-A3B)}
    \node[anchor=south west,font=\tiny,text=black!60,
      fill=white,inner sep=1.2pt] at (axis cs:1.2,51) {KV = weights + recurrent state};
    \nextgroupplot[title={ISL = 128K},yticklabels={,,,,}]
    \addplot[forget plot,black!45,densely dashed,line width=0.65pt]
      coordinates {(1,50) (256,50)};
    \addplot[color=kvMemoryQwen,solid,mark=*,line width=1.25pt,mark size=1.8pt,mark repeat=16,mark options={solid,fill=white}] coordinates {
      (1.00000000,34.78587421) (1.04427378,35.76844851) (1.09050773,36.76283944) (1.13878863,37.76831207) (1.18920712,38.78409399) (1.24185781,39.80937736) (1.29683955,40.84332117) (1.35425555,41.88505378) (1.41421356,42.93367563) (1.47682615,43.98826224) (1.54221083,45.04786736) (1.61049033,46.11152622) (1.68179283,47.17825905) (1.75625216,48.24707464) (1.83400809,49.31697396) (1.91520656,50.38695395) (2.00000000,51.45601124) (2.08854756,52.52314591) (2.18101547,53.58736524) (2.27757727,54.64768737) (2.37841423,55.70314489) (2.48371562,56.75278835) (2.59367911,57.79568954) (2.70851109,58.83094470) (2.82842712,59.85767752) (2.95365229,60.87504188) (3.08442165,61.88222444) (3.22098066,62.87844697) (3.36358566,63.86296838) (3.51250432,64.83508660) (3.66801617,65.79414007) (3.83041312,66.73950907) (4.00000000,67.67061674) (4.17709513,68.58692981) (4.36203093,69.48795915) (4.55515454,70.37325996) (4.75682846,71.24243184) (4.96743125,72.09511853) (5.18735822,72.93100748) (5.41702219,73.74982923) (5.65685425,74.55135656) (5.90730458,75.33540348) (6.16884330,76.10182414) (6.44196133,76.85051144) (6.72717132,77.58139571) (7.02500864,78.29444314) (7.33603235,78.98965419) (7.66082625,79.66706193) (8.00000000,80.32673029) (8.35419026,80.96875231) (8.72406186,81.59324835) (9.11030908,82.20036425) (9.51365692,82.79026956) (9.93486250,83.36315572) (10.37471644,83.91923431) (10.83404438,84.45873528) (11.31370850,84.98190525) (11.81460917,85.48900585) (12.33768660,85.98031211) (12.88392266,86.45611093) (13.45434264,86.91669953) (14.05001728,87.36238410) (14.67206469,87.79347838) (15.32165249,88.21030237) (16.00000000,88.61318116) (16.70838052,89.00244374) (17.44812372,89.37842191) (18.22061816,89.74144932) (19.02731384,90.09186046) (19.86972499,90.42998986) (20.74943287,90.75617124) (21.66808875,91.07073679) (22.62741700,91.37401649) (23.62921834,91.66633747) (24.67537321,91.94802350) (25.76784531,92.21939442) (26.90868529,92.48076575) (28.10003457,92.73244827) (29.34412938,92.97474762) (30.64330498,93.20796407) (32.00000000,93.43239219) (33.41676104,93.64832063) (34.89624745,93.85603197) (36.44123631,94.05580251) (38.05462768,94.24790215) (39.73944999,94.43259434) (41.49886575,94.61013593) (43.33617750,94.78077720) (45.25483400,94.94476180) (47.25843667,95.10232672) (49.35074641,95.25370238) (51.53569062,95.39911257) (53.81737058,95.53877458) (56.20006913,95.67289920) (58.68825877,95.80169083) (61.28660996,95.92534754) (64.00000000,96.04406120) (66.83352208,96.15801752) (69.79249489,96.26739622) (72.88247262,96.37237111) (76.10925536,96.47311022) (79.47889997,96.56977592) (82.99773150,96.66252506) (86.67235500,96.75150908) (90.50966799,96.83687417) (94.51687334,96.91876137) (98.70149283,96.99730673) (103.07138124,97.07264145) (107.63474115,97.14489199) (112.40013826,97.21418023) (117.37651753,97.28062358) (122.57321993,97.34433513) (128.00000000,97.40542379) (133.66704415,97.46399440) (139.58498978,97.52014787) (145.76494525,97.57398130) (152.21851072,97.62558810) (158.95779995,97.67505814) (165.99546300,97.72247783) (173.34471001,97.76793025) (181.01933598,97.81149529) (189.03374668,97.85324972) (197.40298565,97.89326733) (206.14276249,97.93161901) (215.26948230,97.96837288) (224.80027653,98.00359438) (234.75303506,98.03734635) (245.14643986,98.06968914) (256.00000000,98.10068071)
    };
    \addplot[color=kvMemoryNano,dashed,mark=square*,line width=1.25pt,mark size=1.8pt,mark repeat=16,mark options={solid,fill=white}] coordinates {
      (1.00000000,1.32332712) (1.04427378,1.38105707) (1.09050773,1.44126641) (1.13878863,1.50405815) (1.18920712,1.56953927) (1.24185781,1.63782083) (1.29683955,1.70901813) (1.35425555,1.78325083) (1.41421356,1.86064304) (1.47682615,1.94132349) (1.54221083,2.02542566) (1.61049033,2.11308789) (1.68179283,2.20445350) (1.75625216,2.29967094) (1.83400809,2.39889391) (1.91520656,2.50228148) (2.00000000,2.60999820) (2.08854756,2.72221423) (2.18101547,2.83910543) (2.27757727,2.96085349) (2.37841423,3.08764602) (2.48371562,3.21967664) (2.59367911,3.35714503) (2.70851109,3.50025707) (2.82842712,3.64922484) (2.95365229,3.80426669) (3.08442165,3.96560729) (3.22098066,4.13347761) (3.36358566,4.30811495) (3.51250432,4.48976293) (3.66801617,4.67867141) (3.83041312,4.87509647) (4.00000000,5.07930029) (4.17709513,5.29155105) (4.36203093,5.51212279) (4.55515454,5.74129523) (4.75682846,5.97935356) (4.96743125,6.22658816) (5.18735822,6.48329438) (5.41702219,6.74977214) (5.65685425,7.02632563) (5.90730458,7.31326282) (6.16884330,7.61089502) (6.44196133,7.91953638) (6.72717132,8.23950327) (7.02500864,8.57111369) (7.33603235,8.91468654) (7.66082625,9.27054089) (8.00000000,9.63899516) (8.35419026,10.02036622) (8.72406186,10.41496848) (9.11030908,10.82311282) (9.51365692,11.24510556) (9.93486250,11.68124728) (10.37471644,12.13183163) (10.83404438,12.59714400) (11.31370850,13.07746023) (11.81460917,13.57304516) (12.33768660,14.08415116) (12.88392266,14.61101664) (13.45434264,15.15386445) (14.05001728,15.71290028) (14.67206469,16.28831095) (15.32165249,16.88026282) (16.00000000,17.48889997) (16.70838052,18.11434256) (17.44812372,18.75668509) (18.22061816,19.41599464) (19.02731384,20.09230924) (19.86972499,20.78563615) (20.74943287,21.49595033) (21.66808875,22.22319282) (22.62741700,22.96726930) (23.62921834,23.72804876) (24.67537321,24.50536218) (25.76784531,25.29900144) (26.90868529,26.10871833) (28.10003457,26.93422370) (29.34412938,27.77518685) (30.64330498,28.63123504) (32.00000000,29.50195323) (33.41676104,30.38688407) (34.89624745,31.28552806) (36.44123631,32.19734400) (38.05462768,33.12174963) (39.73944999,34.05812260) (41.49886575,35.00580158) (43.33617750,35.96408774) (45.25483400,36.93224641) (47.25843667,37.90950901) (49.35074641,38.89507519) (51.53569062,39.88811526) (53.81737058,40.88777279) (56.20006913,41.89316738) (58.68825877,42.90339771) (61.28660996,43.91754465) (64.00000000,44.93467455) (66.83352208,45.95384267) (69.79249489,46.97409663) (72.88247262,47.99448000) (76.10925536,49.01403586) (79.47889997,50.03181039) (82.99773150,51.04685643) (86.67235500,52.05823700) (90.50966799,53.06502871) (94.51687334,54.06632511) (98.70149283,55.06123983) (103.07138124,56.04890970) (107.63474115,57.02849751) (112.40013826,57.99919474) (117.37651753,58.96022400) (122.57321993,59.91084125) (128.00000000,60.85033779) (133.66704415,61.77804201) (139.58498978,62.69332089) (145.76494525,63.59558123) (152.21851072,64.48427064) (158.95779995,65.35887831) (165.99546300,66.21893546) (173.34471001,67.06401561) (181.01933598,67.89373460) (189.03374668,68.70775039) (197.40298565,69.50576266) (206.14276249,70.28751220) (215.26948230,71.05278015) (224.80027653,71.80138703) (234.75303506,72.53319165) (245.14643986,73.24808992) (256.00000000,73.94601346)
    };
    \nextgroupplot[title={ISL = 256K},yticklabels={,,,,}]
    \addplot[forget plot,black!45,densely dashed,line width=0.65pt]
      coordinates {(1,50) (256,50)};
    \addplot[color=kvMemoryQwen,solid,mark=*,line width=1.25pt,mark size=1.8pt,mark repeat=16,mark options={solid,fill=white}] coordinates {
      (1.00000000,51.61649826) (1.04427378,52.69036938) (1.09050773,53.76144513) (1.13878863,54.82873601) (1.18920712,55.89126661) (1.24185781,56.94807904) (1.29683955,57.99823639) (1.35425555,59.04082588) (1.41421356,60.07496195) (1.47682615,61.09978905) (1.54221083,62.11448424) (1.61049033,63.11825961) (1.68179283,64.11036434) (1.75625216,65.09008661) (1.83400809,66.05675517) (1.91520656,67.00974071) (2.00000000,67.94845688) (2.08854756,68.87236111) (2.18101547,69.78095517) (2.27757727,70.67378543) (2.37841423,71.55044291) (2.48371562,72.41056309) (2.59367911,73.25382551) (2.70851109,74.07995314) (2.82842712,74.88871157) (2.95365229,75.67990804) (3.08442165,76.45339030) (3.22098066,77.20904532) (3.36358566,77.94679788) (3.51250432,78.66660908) (3.66801617,79.36847471) (3.83041312,80.05242362) (4.00000000,80.71851593) (4.17709513,81.36684129) (4.36203093,81.99751711) (4.55515454,82.61068665) (4.75682846,83.20651730) (4.96743125,83.78519873) (5.18735822,84.34694107) (5.41702219,84.89197320) (5.65685425,85.42054101) (5.90730458,85.93290572) (6.16884330,86.42934224) (6.44196133,86.91013762) (6.72717132,87.37558954) (7.02500864,87.82600485) (7.33603235,88.26169819) (7.66082625,88.68299072) (8.00000000,89.09020882) (8.35419026,89.48368299) (8.72406186,89.86374669) (9.11030908,90.23073536) (9.51365692,90.58498547) (9.93486250,90.92683358) (10.37471644,91.25661558) (10.83404438,91.57466590) (11.31370850,91.88131686) (11.81460917,92.17689799) (12.33768660,92.46173548) (12.88392266,92.73615168) (13.45434264,93.00046465) (14.05001728,93.25498768) (14.67206469,93.50002901) (15.32165249,93.73589146) (16.00000000,93.96287218) (16.70838052,94.18126240) (17.44812372,94.39134724) (18.22061816,94.59340554) (19.02731384,94.78770973) (19.86972499,94.97452573) (20.74943287,95.15411287) (21.66808875,95.32672383) (22.62741700,95.49260465) (23.62921834,95.65199469) (24.67537321,95.80512664) (25.76784531,95.95222657) (26.90868529,96.09351396) (28.10003457,96.22920178) (29.34412938,96.35949653) (30.64330498,96.48459836) (32.00000000,96.60470114) (33.41676104,96.71999254) (34.89624745,96.83065419) (36.44123631,96.93686176) (38.05462768,97.03878509) (39.73944999,97.13658830) (41.49886575,97.23042993) (43.33617750,97.32046310) (45.25483400,97.40683558) (47.25843667,97.48968997) (49.35074641,97.56916383) (51.53569062,97.64538980) (53.81737058,97.71849577) (56.20006913,97.78860495) (58.68825877,97.85583610) (61.28660996,97.92030357) (64.00000000,97.98211750) (66.83352208,98.04138392) (69.79249489,98.09820487) (72.88247262,98.15267857) (76.10925536,98.20489950) (79.47889997,98.25495854) (82.99773150,98.30294310) (86.67235500,98.34893723) (90.50966799,98.39302171) (94.51687334,98.43527422) (98.70149283,98.47576938) (103.07138124,98.51457893) (107.63474115,98.55177176) (112.40013826,98.58741407) (117.37651753,98.62156943) (122.57321993,98.65429891) (128.00000000,98.68566113) (133.66704415,98.71571240) (139.58498978,98.74450675) (145.76494525,98.77209606) (152.21851072,98.79853013) (158.95779995,98.82385675) (165.99546300,98.84812177) (173.34471001,98.87136921) (181.01933598,98.89364129) (189.03374668,98.91497851) (197.40298565,98.93541973) (206.14276249,98.95500224) (215.26948230,98.97376177) (224.80027653,98.99173264) (234.75303506,99.00894771) (245.14643986,99.02543854) (256.00000000,99.04123535)
    };
    \addplot[color=kvMemoryNano,dashed,mark=square*,line width=1.25pt,mark size=1.8pt,mark repeat=16,mark options={solid,fill=white}] coordinates {
      (1.00000000,2.61208777) (1.04427378,2.72448741) (1.09050773,2.84157811) (1.13878863,2.96354290) (1.18920712,3.09057081) (1.24185781,3.22285703) (1.29683955,3.36060295) (1.35425555,3.50401626) (1.41421356,3.65331100) (1.47682615,3.80870765) (1.54221083,3.97043316) (1.61049033,4.13872097) (1.68179283,4.31381104) (1.75625216,4.49594983) (1.83400809,4.68539028) (1.91520656,4.88239178) (2.00000000,5.08722005) (2.08854756,5.30014710) (2.18101547,5.52145104) (2.27757727,5.75141598) (2.37841423,5.99033180) (2.48371562,6.23849394) (2.59367911,6.49620310) (2.70851109,6.76376497) (2.82842712,7.04148988) (2.95365229,7.32969234) (3.08442165,7.62869066) (3.22098066,7.93880643) (3.36358566,8.26036393) (3.51250432,8.59368958) (3.66801617,8.93911119) (3.83041312,9.29695730) (4.00000000,9.66755636) (4.17709513,10.05123582) (4.36203093,10.44832129) (4.55515454,10.85913544) (4.75682846,11.28399703) (4.96743125,11.72321971) (5.18735822,12.17711081) (5.41702219,12.64597012) (5.65685425,13.13008849) (5.90730458,13.62974645) (6.16884330,14.14521275) (6.44196133,14.67674277) (6.72717132,15.22457702) (7.02500864,15.78893943) (7.33603235,16.37003571) (7.66082625,16.96805162) (8.00000000,17.58315122) (8.35419026,18.21547513) (8.72406186,18.86513871) (9.11030908,19.53223031) (9.51365692,20.21680954) (9.93486250,20.91890549) (10.37471644,21.63851505) (10.83404438,22.37560129) (11.31370850,23.13009189) (11.81460917,23.90187766) (12.33768660,24.69081115) (12.88392266,25.49670541) (13.45434264,26.31933288) (14.05001728,27.15842441) (14.67206469,28.01366848) (15.32165249,28.88471057) (16.00000000,29.77115280) (16.70838052,30.67255368) (17.44812372,31.58842818) (18.22061816,32.51824800) (19.02731384,33.46144206) (19.86972499,34.41739733) (20.74943287,35.38545980) (21.66808875,36.36493583) (22.62741700,37.35509365) (23.62921834,38.35516522) (24.67537321,39.36434825) (25.76784531,40.38180855) (26.90868529,41.40668254) (28.10003457,42.43808000) (29.34412938,43.47508705) (30.64330498,44.51676925) (32.00000000,45.56217493) (33.41676104,46.61033859) (34.89624745,47.66028445) (36.44123631,48.71103008) (38.05462768,49.76159001) (39.73944999,50.81097950) (41.49886575,51.85821819) (43.33617750,52.90233375) (45.25483400,53.94236548) (47.25843667,54.97736781) (49.35074641,56.00641367) (51.53569062,57.02859773) (53.81737058,58.04303948) (56.20006913,59.04888608) (58.68825877,60.04531509) (61.28660996,61.03153685) (64.00000000,62.00679677) (66.83352208,62.97037725) (69.79249489,63.92159939) (72.88247262,64.85982450) (76.10925536,65.78445524) (79.47889997,66.69493657) (82.99773150,67.59075645) (86.67235500,68.47144624) (90.50966799,69.33658087) (94.51687334,70.18577884) (98.70149283,71.01870189) (103.07138124,71.83505454) (107.63474115,72.63458342) (112.40013826,73.41707638) (117.37651753,74.18236150) (122.57321993,74.93030589) (128.00000000,75.66081443) (133.66704415,76.37382830) (139.58498978,77.06932349) (145.76494525,77.74730925) (152.21851072,78.40782634) (158.95779995,79.05094541) (165.99546300,79.67676520) (173.34471001,80.28541080) (181.01933598,80.87703185) (189.03374668,81.45180080) (197.40298565,82.00991113) (206.14276249,82.55157562) (215.26948230,83.07702463) (224.80027653,83.58650448) (234.75303506,84.08027575) (245.14643986,84.55861182) (256.00000000,85.02179727)
    };
  \end{groupplot}
  \node[anchor=south] at
    ($(group c1r1.north west)!0.5!(group c3r1.north east)+(0,0.62cm)$)
    {\pgfplotslegendfromname{draft-kv-memory-legend}};
\end{tikzpicture}


==> naacl/assets/effect-draft-length.tex <==
\definecolor{dlfull}{RGB}{28,28,28}
\definecolor{dlsw}{RGB}{135,135,135}
\definecolor{dlsnap}{RGB}{205,164,0}
\definecolor{dlstat}{RGB}{62,132,0}
\definecolor{dldyn}{RGB}{0,145,105}
\begin{figure*}[!tbp]
\centering
\begin{tikzpicture}
\begin{groupplot}[
 group style={group size=2 by 1,horizontal sep=0.9cm},
 width=0.37\textwidth,height=0.26\textwidth,
 xmin=2.5,xmax=17.5,ymin=2.4,ymax=7.8,
 xtick={3,5,7,11,13,15,17},ytick={3,4,5,6,7},
 xlabel={Draft length},ylabel={Mean AL},
 tick label style={font=\scriptsize},label style={font=\small},
 title style={font=\small},grid=major,major grid style={black!13},
 axis line style={black!65},tick align=outside,
 legend style={draw=none,font=\scriptsize,/tikz/every even column/.append style={column sep=7pt}},
 legend columns=5,
]
\nextgroupplot[title={$T=0$},legend to name=dlsharedlegend]
\addplot[dlfull,dashed,mark=*,line width=1pt,mark size=1.7pt,mark options={solid}] coordinates {
(3,3.320988136) (5,4.424263649) (7,5.281202653) (11,6.465772877) (13,6.885293299) (15,7.221202461) (17,7.491700956)
};
\addlegendentry{Full-KV}
\addplot[dlsw,dashdotted,mark=square*,line width=1pt,mark size=1.7pt,mark options={solid}] coordinates {
(3,3.026262046) (5,3.860890629) (7,4.459546544) (11,5.230172198) (13,5.487535953) (15,5.687957856) (17,5.851261575)
};
\addlegendentry{SW}
\addplot[dlsnap,dotted,mark=triangle*,line width=1pt,mark size=1.7pt,mark options={solid}] coordinates {
(3,2.753867845) (5,3.339345233) (7,3.704811761) (11,4.104163034) (13,4.218715775) (15,4.303605359) (17,4.364034612)
};
\addlegendentry{SnapKV}
\addplot[dlstat,solid,mark=diamond*,line width=1.5pt,mark size=1.7pt,mark options={solid}] coordinates {
(3,3.138394206) (5,4.063354382) (7,4.741880667) (11,5.627984653) (13,5.925352647) (15,6.162706031) (17,6.347137322)
};
\addlegendentry{\riftstat}
\addplot[dldyn,solid,mark=star,line width=1.6pt,mark size=1.7pt,mark options={solid}] coordinates {
(3,3.240998933) (5,4.264021220) (7,5.038243920) (11,6.091776809) (13,6.455345480) (15,6.750361244) (17,6.983607796)
};
\addlegendentry{\riftdyn}
\nextgroupplot[title={$T=1$},ylabel={}]
\addplot[dlfull,dashed,mark=*,line width=1pt,mark size=1.7pt,mark options={solid}] coordinates {
(3,3.227707272) (5,4.235715058) (7,4.986661579) (11,5.977760527) (13,6.308218080) (15,6.566056476) (17,6.771993346)
};
\addplot[dlsw,dashdotted,mark=square*,line width=1pt,mark size=1.7pt,mark options={solid}] coordinates {
(3,2.892961167) (5,3.614084946) (7,4.106417017) (11,4.698337195) (13,4.880884775) (15,5.020581044) (17,5.127907244)
};
\addplot[dlsnap,dotted,mark=triangle*,line width=1pt,mark size=1.7pt,mark options={solid}] coordinates {
(3,2.631322422) (5,3.137840932) (7,3.439902313) (11,3.752867097) (13,3.837462939) (15,3.896805789) (17,3.940809176)
};
\addplot[dlstat,solid,mark=diamond*,line width=1.5pt,mark size=1.7pt,mark options={solid}] coordinates {
(3,2.985768594) (5,3.774866046) (7,4.322733660) (11,4.990343026) (13,5.198120273) (15,5.357634244) (17,5.480011690)
};
\addplot[dldyn,solid,mark=star,line width=1.6pt,mark size=1.7pt,mark options={solid}] coordinates {
(3,3.102104682) (5,3.994937726) (7,4.638034598) (11,5.461719623) (13,5.729418744) (15,5.937938808) (17,6.101899841)
};
\end{groupplot}
\node[anchor=north,yshift=-1.05cm] at ($(group c1r1.south)!0.5!(group c2r1.south)$) {\pgfplotslegendfromname{dlsharedlegend}};
\end{tikzpicture}
\caption{\textcolor{introrevision}{Effect of draft length for Qwen3.5-4B drafting for Qwen3.5-122B-A10B on low-entropy SPEED-Bench 32K prompts, with a 4K output cap. Compressed methods use an 8K KV budget and block size 128; Full-KV retains the full context. Each point is mean per-request AL.}}
\label{fig:effect-draft-length}
\end{figure*}


==> naacl/assets/effect-dynamic-refresh.tex <==
\definecolor{refreshLine}{RGB}{31,119,180}
\definecolor{refreshBase}{RGB}{95,95,95}
\definecolor{refreshTime}{RGB}{230,126,34}

\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      scale only axis,
      width=0.66\linewidth,
      height=0.33\linewidth,
      xmin=-0.35,
      xmax=6.35,
      ymin=6.55,
      ymax=7.58,
      xtick={0,1,2,3,4,5,6},
      xticklabels={16,32,64,128,256,512,1024},
      xlabel={Refresh interval $\Delta$},
      ylabel={AL},
      axis y line*=left,
      ylabel style={color=refreshLine},
      yticklabel style={color=refreshLine},
      grid=major,
      grid style={black!12},
      axis line style={black!65},
      tick align=outside,
      label style={font=\scriptsize},
      tick label style={font=\scriptsize},
        legend style={draw=black!20,fill=white,font=\scriptsize,
        at={(0.5,1.02)},anchor=south,legend columns=2},
      every axis plot/.append style={line width=1.15pt,mark size=2.5pt},
    ]
      \addplot[color=refreshLine,mark=*] coordinates {
        (0,7.4806) (1,7.4196) (2,7.3102) (3,7.1480)
        (4,6.9766) (5,6.8053) (6,6.6669)
      };
      \addlegendentry{\riftdyn AL}
      \addlegendimage{color=refreshTime,line width=1.15pt,mark=x,mark size=3pt}
      \addlegendentry{Added overhead}
    \end{axis}
    \begin{axis}[
      scale only axis,
      width=0.66\linewidth,
      height=0.33\linewidth,
      xmin=-0.35, xmax=6.35,
      ymode=log,
      ymin=0.05, ymax=8,
      axis x line=none,
      axis y line*=right,
      ylabel={Latency overhead (\%)},
      ylabel style={color=refreshTime},
      yticklabel style={color=refreshTime},
      ytick={0.1,0.3,1,3,6},
      yticklabels={0.1,0.3,1,3,6},
      tick align=outside,
      axis line style={refreshTime},
      label style={font=\scriptsize},
      tick label style={font=\scriptsize},
    ]
      \addplot[color=refreshTime,line width=1.15pt,mark=x, mark size=3pt] coordinates {
        (0,6.012) (1,3.004) (2,1.496) (3,0.719) (4,0.335) (5,0.154) (6,0.065)
      };
    \end{axis}
  \end{tikzpicture}
  \caption{Effect of \riftdyn's refresh interval on AL (blue) and projected rescoring overhead relative to measured draft decode time (orange). Qwen3.5-4B, 100K ISL, 8K cache budget, and 4K OSL. Appendix~\ref{app:rescoring-overhead} describes the latency projection.}

  \label{fig:effect-dynamic-refresh}
\end{figure}


==> naacl/assets/nemotron-self-adaptive-pareto.tex <==
\definecolor{nemoAdaptiveFixed}{RGB}{95,95,95}
\definecolor{nemoAdaptiveCurve}{RGB}{0,114,178}
\definecolor{nemoAdaptivePoint}{RGB}{230,159,0}
\definecolor{nemoAdaptiveGain}{RGB}{204,51,17}
\begin{figure*}[!tbp]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=2 by 1,horizontal sep=1.25cm},
      width=0.44\linewidth,height=0.28\linewidth,
      xlabel={\# Refreshes},xmin=0,xmax=85,
      grid=major,grid style={black!10},axis line style={black!65},
      tick align=outside,label style={font=\small},
      tick label style={font=\scriptsize},title style={font=\small\bfseries},
      every axis plot/.append style={line width=1.15pt,mark size=2.4pt},
    ]
      \nextgroupplot[title={$T=0$},ylabel={AL}]
      \addplot[color=nemoAdaptiveFixed,dashed,mark=square*] coordinates { (0.00000000,6.69756871) (4.55208333,7.33915960) (6.43750000,7.54257857) (13.79166667,7.96398647) (28.48958333,8.32916880) (57.91666667,8.72158187) (116.78125000,9.00539593) (234.48958333,9.18355141) };
      \addplot[color=nemoAdaptiveCurve,mark=*] coordinates { (8.78125000,8.32923933) (13.97916667,8.52389562) (26.47916667,8.71025851) (45.33333333,8.82690329) (74.06250000,8.89571282) };
      \addplot[color=nemoAdaptiveFixed,only marks,mark=o,forget plot] coordinates { (8.78125000,7.67687995) (28.49487247,8.32923933) };
      \draw[<->,nemoAdaptiveGain,line width=0.8pt] (axis cs:8.78125000,7.67687995) -- (axis cs:8.78125000,8.32923933);
      \draw[<->,nemoAdaptiveGain,line width=0.8pt] (axis cs:8.78125000,8.32923933) -- (axis cs:28.49487247,8.32923933);
      \node[anchor=south east,align=right,font=\scriptsize,
        fill=white,fill opacity=0.95,text opacity=1,inner sep=3pt]
        at (rel axis cs:0.98,0.06) {$+0.652$ AL at matched refreshes\\$69.2\%$ fewer at matched AL};
      \nextgroupplot[title={$T=1$},ylabel={}]
      \addplot[color=nemoAdaptiveFixed,dashed,mark=square*] coordinates { (0.00000000,6.93056787) (4.50000000,7.50616079) (6.43750000,7.73561147) (13.76041667,8.09660571) (28.36458333,8.62278317) (57.60416667,9.00707066) (116.08333333,9.30061514) (233.04166667,9.57127725) };
      \addplot[color=nemoAdaptiveCurve,mark=*] coordinates { (7.71875000,8.35880834) (13.06250000,8.66931577) (27.93750000,8.92666269) (49.89583333,9.07376207) (77.52083333,9.19588413) };
      \addplot[color=nemoAdaptiveFixed,only marks,mark=o,forget plot] coordinates { (13.06250000,8.06220086) (31.90514638,8.66931577) };
      \draw[<->,nemoAdaptiveGain,line width=0.8pt] (axis cs:13.06250000,8.06220086) -- (axis cs:13.06250000,8.66931577);
      \draw[<->,nemoAdaptiveGain,line width=0.8pt] (axis cs:13.06250000,8.66931577) -- (axis cs:31.90514638,8.66931577);
      \node[anchor=south east,align=right,font=\scriptsize,
        fill=white,fill opacity=0.95,text opacity=1,inner sep=3pt]
        at (rel axis cs:0.98,0.06) {$+0.607$ AL at matched refreshes\\$59.1\%$ fewer at matched AL};
    \end{groupplot}
  \end{tikzpicture}
  \par\smallskip
  {\scriptsize
    \textcolor{nemoAdaptiveFixed}{$\blacksquare$} \riftdyn \quad
    \textcolor{nemoAdaptiveCurve}{$\bullet$} \riftada}

  \caption{Nemotron3.5-Lightning self-speculation \riftada refresh - AL tradeoff. SPEED-Bench 32k ISL, low entropy category.}
  \label{fig:nemotron-self-adaptive-pareto}
\end{figure*}


==> naacl/assets/qwen35-methods-position-small-markers.tex <==
\definecolor{qoverviewnative}{RGB}{28,28,28}
\definecolor{qoverviewsw}{RGB}{135,135,135}
\definecolor{qoverviewsnap}{RGB}{205,164,0}
\definecolor{qoverviewreference}{RGB}{78,78,78}
\definecolor{qoverviewfixed}{RGB}{62,132,0}
\definecolor{qoverviewdynamic}{RGB}{0,145,105}
\definecolor{qoverviewadaptive}{RGB}{145,70,180}

\begingroup
\newcommand{\qsharedbar}[1]{
  \tikz[baseline=-0.5ex]{
    \filldraw[draw=#1,fill=#1!82,line width=0.4pt]
      (0,-0.06) rectangle (0.22,0.11);
  }
}
\begin{figure*}[t]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=2 by 1,horizontal sep=0.95cm},
      width=0.47\linewidth,
      height=0.245\linewidth,
      grid=major,
      grid style={black!12},
      tick align=outside,
      axis line style={black!65},
      label style={font=\scriptsize},
      tick label style={font=\scriptsize},
      title style={font=\scriptsize},
    ]
      \nextgroupplot[
        title={\textbf{(a)} Generation position},
        xmin=0,
        xmax=6,
        ymin=3.5,
        ymax=7.8,
        xtick={0,1,2,3,4,5,6},
        xticklabels={0--64,64--256,256--512,512--1k,1k--2k,2k--3k,3k+},
        x tick label style={rotate=38,anchor=east,font=\scriptsize},
        xlabel={Generated-token position},
        ylabel={Acceptance Length},
      ]
        \addplot[forget plot,color=qoverviewreference,mark=none,line width=1pt]
        coordinates {
          (0,6.564879) (1,5.844062) (2,6.077655) (3,6.017546)
          (4,6.447035) (5,6.824815) (6,7.396992)
        };
        \node[anchor=south,font=\scriptsize,text=black,inner sep=1pt]
          at (axis cs:2.8,6.32) {Full KV cache};
        \addplot[color=qoverviewsw,dashed,mark=*,mark size=1.5pt,mark options={solid,line width=0.4pt},line width=1.9pt]
          coordinates {
          (0,4.389059) (1,4.217744) (2,4.664816) (3,4.890495)
          (4,5.404534) (5,5.775898) (6,6.191576)
        };
        \addplot[color=qoverviewsnap,dashed,mark=*,mark size=1.5pt,mark options={solid,line width=0.4pt},line width=1.9pt]
          coordinates {
          (0,6.445432) (1,4.896680) (2,4.464991) (3,4.121568)
          (4,4.010871) (5,4.040032) (6,4.082093)
        };
        \addplot[color=qoverviewfixed,solid,mark=*,mark size=1.5pt,mark options={solid,line width=0.4pt},line width=1.7pt]
          coordinates {
          (0,6.447246) (1,4.904623) (2,4.891248) (3,5.104516)
          (4,5.651269) (5,6.078678) (6,6.403584)
        };
        \addplot[color=qoverviewdynamic,solid,mark=*,mark size=1.5pt,mark options={solid,line width=0.4pt},line width=1.85pt]
          coordinates {
          (0,6.503197) (1,5.354638) (2,5.692744) (3,5.614102)
          (4,6.080132) (5,6.578878) (6,7.074178)
        };
        \addplot[color=qoverviewadaptive,solid,mark=*,mark size=1.5pt,mark options={solid,line width=0.4pt},line width=1.95pt]
          coordinates {
          (0,6.575659) (1,5.510398) (2,5.672367) (3,5.620169)
          (4,6.174332) (5,6.674462) (6,7.245723)
        };

      \nextgroupplot[
        title={\textbf{(b)} Cache budget},
        ybar,
        bar width=4.2pt,
        ymin=2.5,
        ymax=7.05,
        symbolic x coords={2k,4k,8k},
        xtick=data,
        enlarge x limits=0.20,
        xlabel={Draft KV cache budget},
        ylabel={},
      ]
        \addplot[draw=qoverviewsnap,fill=qoverviewsnap!82] coordinates {
          (2k,3.210500) (4k,3.523300) (8k,4.073000)
        };
        \addplot[draw=qoverviewsw,fill=qoverviewsw!82] coordinates {
          (2k,4.193000) (4k,4.611000) (8k,5.230000)
        };
        \addplot[draw=qoverviewfixed,fill=qoverviewfixed!82] coordinates {
          (2k,4.543000) (4k,5.024800) (8k,5.618509)
        };
        \addplot[draw=qoverviewfixed,fill=qoverviewfixed!32,
          postaction={pattern=north east lines,pattern color=qoverviewfixed}]
          coordinates {
          (2k,4.893000) (4k,5.370000) (8k,5.939000)
        };
        \addplot[draw=qoverviewdynamic,fill=qoverviewdynamic!82] coordinates {
          (2k,5.139700) (4k,5.719500) (8k,6.118000)
        };
        \addplot[draw=qoverviewdynamic,fill=qoverviewdynamic!32,
          postaction={pattern=north east lines,pattern color=qoverviewdynamic}]
          coordinates {
          (2k,5.524000) (4k,6.034000) (8k,6.346000)
        };
        \addplot[draw=qoverviewadaptive,fill=qoverviewadaptive!82] coordinates {
          (2k,5.267982) (4k,5.831645) (8k,6.194716)
        };
        \addplot[draw=qoverviewadaptive,fill=qoverviewadaptive!32,
          postaction={pattern=north east lines,pattern color=qoverviewadaptive}]
          coordinates {
          (2k,5.472187) (4k,5.970717) (8k,6.299506)
        };

        \draw[color=qoverviewnative,dashed,line width=1.2pt]
          (rel axis cs:0.03,0.87165) -- (rel axis cs:0.97,0.87165);
        \node[anchor=south east,font=\scriptsize,text=qoverviewnative,inner sep=1pt]
          at (rel axis cs:0.945,0.884) {Full KV cache};
    \end{groupplot}
    \node[anchor=south,draw=black!45,line width=0.4pt,fill=white,
      inner xsep=5pt,inner ysep=3pt,font=\scriptsize] at
      ($(group c1r1.north west)!0.5!(group c2r1.north east)+(0,0.80cm)$)
      {\qsharedbar{qoverviewsnap}\,SnapKV\quad
       \qsharedbar{qoverviewsw}\,SWA\quad
       \qsharedbar{qoverviewfixed}\,\riftstat\quad
       \qsharedbar{qoverviewdynamic}\,\riftdyn\quad
       \qsharedbar{qoverviewadaptive}\,\riftada};
  \end{tikzpicture}
  \caption{AL improvement of \rift and compressibility training on a Qwen3.5-4B draft (Qwen3.5-122B target), SPEED-Bench 32K ISL low-entropy, draft length 11.
  \textbf{(a)} AL vs. generation interval at 8K cache budget.
  \textbf{(b)} AL vs. KV cache budget. AL is measured vs. the full-KV draft AL. Diagonal pattern denotes compression-aware training.
  }
  \label{fig:qwen35-overview}
  \label{fig:qwen35-overview-shared-legend}
\end{figure*}
\endgroup


==> naacl/assets/rca-attention-allocation.tex <==
\definecolor{rcaprompt}{RGB}{76,114,10}
\definecolor{rcagenerated}{RGB}{85,10,10}
\definecolor{rcasw}{RGB}{31,119,180}
\definecolor{rcasnap}{RGB}{214,79,55}

\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=1 by 1,vertical sep=1.35cm},
      width=0.94\linewidth,
      height=0.52\linewidth,
      xmin=0,
      xmax=5,
      ymin=0,
      ymax=85,
      xtick={0,1,2,3,4,5},
      xticklabels={64,512,1k,2k,3k,4k},
      xlabel={Generated-token position},
      grid=major,
      grid style={black!12},
      tick align=outside,
      axis line style={black!65},
      every axis plot/.append style={line width=1pt,mark size=2.2pt},
      label style={font=\footnotesize},
      tick label style={font=\scriptsize},
      title style={font=\footnotesize},
      legend style={draw=black!20,fill=white,font=\scriptsize,
        at={(0.97,0.03)},anchor=south east,legend columns=2},
    ]
      \nextgroupplot[ylabel={Retained attention (\%)}]
        \addplot[color=rcasw,mark=square*] coordinates {
          (0,43.4537) (1,50.1706) (2,55.4399)
          (3,65.6515) (4,64.2667) (5,68.6939)
        };
        \addlegendentry{SW}
        \addplot[color=rcasnap,mark=triangle*] coordinates {
          (0,66.9504) (1,45.3663) (2,38.6963)
          (3,32.3477) (4,31.2686) (5,25.4263)
        };
        \addlegendentry{SnapKV}
    \end{groupplot}
  \end{tikzpicture}
  \caption{Fraction of full-KV attention mass retained by SW and SnapKV (with 64 token SW) in the Qwen3.5-4B draft on 32K-ISL data, with an 8K budget. SnapKV retains less attention as generation proceeds, while SW retains more.}
  \label{fig:rca-attention-allocation}
\end{figure}


==> naacl/assets/rca-cross-architecture-position.tex <==
\definecolor{rcanative}{RGB}{55,55,55}
\definecolor{rcasw}{RGB}{31,119,180}
\definecolor{rcasnap}{RGB}{214,79,55}
\begin{figure*}[!tbp]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=4 by 1,horizontal sep=0.90cm},
      scale only axis,
      width=0.185\linewidth,
      height=0.17\linewidth,
      xmin=0,
      xmax=6,
      ymin=1.0,
      ymax=7.2,
      xtick={0,3,6},
      xticklabels={0--64,0.5--1k,3k+},
      x tick label style={rotate=30,anchor=east,font=\scriptsize},
      grid=major,
      grid style={black!12},
      tick align=outside,
      axis line style={black!65},
      every axis plot/.append style={line width=0.9pt,mark size=1.8pt},
      label style={font=\scriptsize},
      ylabel style={font=\scriptsize,at={(axis description cs:-0.20,0.5)}},
      y tick label style={font=\scriptsize},
      ylabel style={font=\scriptsize,at={(axis description cs:-0.20,0.5)}},
      title style={font=\scriptsize},
    ]
      \nextgroupplot[title={GPT-OSS},legend to name=rca-condensed-legend,legend columns=3,legend style={draw=black!20,font=\scriptsize},ylabel={AL},ymin=1.5,ymax=9.2]
        \addplot[color=rcanative,mark=*,forget plot] coordinates {
          (0,3.771976) (1,4.204034) (2,4.608589) (3,5.277034) (4,6.481914) (5,7.847751) (6,8.641463)
        };
        \addplot[color=rcasw,mark=square*,forget plot] coordinates {
          (0,2.717938) (1,3.392442) (2,3.818781) (3,4.440259)
          (4,4.886226) (5,4.584434) (6,4.088112)
        };
        \addplot[color=rcasnap,mark=triangle*,forget plot] coordinates {
          (0,3.645065) (1,3.158649) (2,2.817484) (3,2.529430)
          (4,1.935845) (5,1.761336) (6,1.702278)
        };

      \addlegendimage{color=rcanative,mark=*}
\addlegendentry{Full KV cache}
\addlegendimage{color=rcasw,mark=square*}
\addlegendentry{SW}
\addlegendimage{color=rcasnap,mark=triangle*}
\addlegendentry{SnapKV}
\nextgroupplot[title={Nemotron},ylabel={AL},ymin=3,ymax=8.4]
        \addplot[color=rcanative,mark=*] coordinates {
          (0,4.709316) (1,6.578810) (2,7.274135) (3,7.048083)
          (4,7.392578) (5,7.754072) (6,7.888351)
        };
\addplot[color=rcasw,mark=square*] coordinates {
          (0,4.546903) (1,5.704082) (2,5.863279) (3,5.404093)
          (4,4.995806) (5,5.047081) (6,4.995700)
        };
        \addplot[color=rcasnap,mark=triangle*] coordinates {
          (0,4.489081) (1,5.070813) (2,4.820939) (3,4.209988)
          (4,3.763728) (5,3.630381) (6,3.535347)
        };

      \nextgroupplot[title={Qwen3},ylabel={AL},ymin=2.3,ymax=8.2]
        \addplot[color=rcanative,mark=*] coordinates {
          (0,5.048934) (1,3.673398) (2,3.902572) (3,4.851249) (4,5.843494) (5,6.680074) (6,7.632488)
        };
        \addplot[color=rcasw,mark=square*] coordinates {
          (0,3.028986) (1,2.577777) (2,2.920566) (3,3.478226)
          (4,4.089363) (5,4.529083) (6,4.843076)
        };
        \addplot[color=rcasnap,mark=triangle*] coordinates {
          (0,4.949129) (1,3.107146) (2,2.868119) (3,3.158908)
          (4,3.504772) (5,3.604310) (6,3.917780)
        };

      \nextgroupplot[title={Llama-3.1},ylabel={AL},ymin=1,ymax=12]
        \addplot[color=rcanative,mark=*] coordinates {
          (0,6.337071) (1,10.109257) (2,10.162159) (3,10.236176)
          (4,10.392035) (5,11.068598) (6,11.149395)
        };
\addplot[color=rcasw,mark=square*] coordinates {
          (0,1.301039) (1,2.008697) (2,2.452141) (3,2.826169)
          (4,3.363094) (5,3.843003) (6,4.143074)
        };
        \addplot[color=rcasnap,mark=triangle*] coordinates {
          (0,5.324228) (1,6.680943) (2,6.078876) (3,6.127432)
          (4,6.017333) (5,6.146534) (6,6.094252)
        };

    \end{groupplot}
    \node[font=\scriptsize,anchor=north] at ($(group c1r1.south)!0.5!(group c4r1.south)+(0,-0.75cm)$) {Generated-token position};
    \node[anchor=south] at ($(group c1r1.north)!0.5!(group c4r1.north)+(0,0.5cm)$) {\pgfplotslegendfromname{rca-condensed-legend}};
  \end{tikzpicture}
  \caption{Interval AL across model families, with full-KV references. Target/draft pairs (left to right): GPT-OSS-120B/20B, Nemotron-Super-120B/Nano-30B, Qwen3-235B/8B, and Llama-3.1-70B/8B. Each panel uses its own AL scale. The corresponding Qwen3.5 comparison appears in Figure~\ref{fig:qwen35-overview}(a).}
  \label{fig:rca-cross-architecture-position}
  \label{fig:rca-hybrid-pairs-position}
\end{figure*}


==> naacl/assets/rca-prompt-decode.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}
\begin{axis}[width=.94\linewidth,height=.55\linewidth,xmin=0,xmax=5,ymin=0,ymax=85,
xtick={0,1,2,3,4,5},xticklabels={64,512,1K,2K,3K,4K},xlabel={Generated-token position},ylabel={Attention mass (\%)},
label style={font=\footnotesize},tick label style={font=\scriptsize},grid=major,grid style={black!12},
legend style={font=\scriptsize,legend columns=2,at={(.98,.98)},anchor=north east}]
        \addplot[color=rcaprompt,mark=square*] coordinates {
          (0,77.8389) (1,66.4315) (2,58.1513)
          (3,43.9660) (4,41.6979) (5,34.9848)
        };
        \addlegendentry{Prompt}
        \addplot[color=rcagenerated,mark=triangle*] coordinates {
          (0,22.1614) (1,33.5687) (2,41.8466)
          (3,56.0329) (4,58.3021) (5,65.0156)
        };
        \addlegendentry{Decode}

\end{axis}
\end{tikzpicture}
\caption{Full-attention mass shifts from prompt tokens to the generated prefix in the Qwen3.5-4B draft on 32K-ISL data.}
\label{fig:rca-prompt-decode}
\end{figure}


==> naacl/assets/rca-qwen-thinking-position.tex <==
\definecolor{rcanative}{RGB}{55,55,55}
\definecolor{rcasw}{RGB}{31,119,180}
\definecolor{rcasnap}{RGB}{214,79,55}

\begin{figure*}[!tbp]
  \centering
  \begin{tikzpicture}
    \begin{groupplot}[
      group style={group size=2 by 1,horizontal sep=2.05cm},
      width=0.3\linewidth,
      height=0.25\linewidth,
      xmin=0,
      xmax=6,
      xtick={0,1,2,3,4,5,6},
      xticklabels={0--64,64--256,256--512,512--1k,1--2k,2--3k,3k+},
      x tick label style={rotate=38,anchor=east,font=\scriptsize},
      xlabel={Generated-token position},
      grid=major,
      grid style={black!12},
      tick align=outside,
      axis line style={black!65},
      every axis plot/.append style={line width=1pt,mark size=2.2pt},
      label style={font=\small},
      y tick label style={font=\scriptsize},
    ]
      \nextgroupplot[
        title={Thinking enabled},
        ylabel={Interval AL},
        ymin=3.5,
        ymax=8.0,
        legend style={draw=black!20,fill=white,font=\scriptsize,at={(0.03,0.97)},anchor=north west},
      ]
        \addplot[color=rcanative,mark=*] coordinates {
          (0,6.564879) (1,5.844062) (2,6.077655) (3,6.017546)
          (4,6.447035) (5,6.824815) (6,7.396992)
        };
        \addlegendentry{Full KV cache}
        \addplot[color=rcasw,mark=square*] coordinates {
          (0,4.389059) (1,4.217744) (2,4.664816) (3,4.890495)
          (4,5.404534) (5,5.775898) (6,6.191576)
        };
        \addlegendentry{SW}
        \addplot[color=rcasnap,mark=triangle*] coordinates {
          (0,6.445432) (1,4.896680) (2,4.464991) (3,4.121568)
          (4,4.010871) (5,4.040032) (6,4.082093)
        };
        \addlegendentry{SnapKV}

      \nextgroupplot[
        title={Thinking disabled},
        ymin=3.0,
        ymax=12.2,
      ]
        \addplot[color=rcanative,mark=*] coordinates {
          (0,7.033215) (1,8.303545) (2,8.322468) (3,8.683841)
          (4,9.619635) (5,10.761382) (6,11.515435)
        };
        \addplot[color=rcasw,mark=square*] coordinates {
          (0,4.132116) (1,4.557221) (2,4.476366) (3,4.480680)
          (4,4.722469) (5,4.472765) (6,4.206769)
        };
        \addplot[color=rcasnap,mark=triangle*] coordinates {
          (0,5.347785) (1,4.855199) (2,4.390666) (3,4.101749)
          (4,3.926326) (5,3.811806) (6,3.610172)
        };
    \end{groupplot}
  \end{tikzpicture}
  \caption{Interval \acceptancelength versus generated-token
  position for Qwen3.5-4B drafting Qwen3.5-122B responses, with thinking enabled and disabled. Reasoning magnifies the late staleness gap, but the SnapKV-SW crossover persists even without it.}
  \label{fig:rca-qwen-thinking-position}
\end{figure*}


==> naacl/assets/sw-ratio-original-8k.tex <==
  \begin{tikzpicture}
    \begin{axis}[
      width=0.94\linewidth,
      height=0.52\linewidth,
      xmin=-0.03,
      xmax=1.03,
      ymin=5.15,
      ymax=5.68,
      xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
      xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
      xlabel={SW ratio $\rho$},
      ylabel={AL},
      grid=major,
      grid style={black!12},
      axis line style={black!65},
      tick align=outside,
      label style={font=\footnotesize},
      tick label style={font=\scriptsize},
      every axis plot/.append style={line width=1.15pt,mark size=2.5pt},
    ]
      \addplot[color=swratioEndpoint,dashed,forget plot] coordinates {
        (1,5.15) (1,5.68)
      };
      \addplot[color=swratioLine,mark=none] coordinates {
        (0.10,5.2748) (0.20,5.4814) (0.30,5.5541)
        (0.40,5.6044) (0.50,5.6141) (0.60,5.5766)
        (0.70,5.5374) (0.80,5.5329) (0.90,5.5096)
        (0.95,5.4656) (1,5.2300)
      };
      \addplot[only marks,color=swratioLine,mark=*] coordinates {
        (0.10,5.2748) (0.20,5.4814) (0.30,5.5541)
        (0.40,5.6044) (0.60,5.5766) (0.70,5.5374)
        (0.80,5.5329) (0.90,5.5096) (0.95,5.4656)
        (1,5.2300)
      };
      \node[circle,fill=white,minimum size=11pt,inner sep=0pt]
        at (axis cs:0.50,5.6141) {};
      \node[star,star points=5,star point ratio=1.8,
        fill=swratioBest,draw=swratioBestEdge,line width=0.45pt,
        minimum size=10pt,inner sep=0pt]
        at (axis cs:0.50,5.6141) {};
      \node[anchor=north west,font=\scriptsize]
        at (axis cs:0.025,5.665) {$\rho=0.5$: $5.614$};
      \draw[color=swratioEndpoint,dashed,line width=1pt]
        (axis cs:0.10,5.2748) -- (axis cs:0.015,5.150);
      \node[anchor=south west,font=\scriptsize,
        fill=white,fill opacity=0.85,text opacity=1,inner sep=1pt]
        at (axis cs:0.012,5.155) {SnapKV (4.073)};
      \node[anchor=south east,font=\scriptsize]
        at (axis cs:0.985,5.230) {SWA (5.230)};
    \end{axis}
  \end{tikzpicture}


==> naacl/assets/sw-ratio-osl1024-kv1024.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=\linewidth,height=0.68\linewidth,
 xmin=-0.03,xmax=1.03,ymin=2.921436099,ymax=3.948917692,
 xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
 xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
 xlabel={SW ratio $\rho$},ylabel={Average AL},
 title={OSL 1K / KV budget 1K},title style={font=\small},
 grid=major,grid style={black!12},axis line style={black!65},tick align=outside,
 label style={font=\small},tick label style={font=\scriptsize},
 every axis plot/.append style={line width=1.15pt,mark size=2.5pt}]
\addplot[color=swratioEndpoint,dashed,forget plot] coordinates {(1,2.921436099) (1,3.814898354)};
\addplot[color=swratioLine,mark=none] coordinates {(0.10,3.114115736) (0.20,3.360029082) (0.30,3.478312496) (0.40,3.545269827) (0.50,3.597021715) (0.60,3.648118733) (0.70,3.616232664) (0.80,3.561042534) (0.90,3.447344617) (0.95,3.461156424) (1.00,3.052477230)};
\addplot[only marks,color=swratioLine,mark=*] coordinates {(0.10,3.114115736) (0.20,3.360029082) (0.30,3.478312496) (0.40,3.545269827) (0.50,3.597021715) (0.70,3.616232664) (0.80,3.561042534) (0.90,3.447344617) (0.95,3.461156424) (1.00,3.052477230)};
\node[circle,fill=white,minimum size=11pt,inner sep=0pt] at (axis cs:0.6,3.648118733) {};
\node[star,star points=5,star point ratio=1.8,fill=swratioBest,draw=swratioBestEdge,line width=0.45pt,minimum size=10pt,inner sep=0pt] at (axis cs:0.6,3.648118733) {};
\node[anchor=north east,font=\scriptsize] at (rel axis cs:0.98,0.98) {$\rho=0.6$: $3.648$};
\draw[color=swratioEndpoint,dashed,line width=1pt] (axis cs:0,2.954929176) -- (axis cs:0.1,3.114115736);

\node[anchor=south west,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1,inner sep=1pt] at (rel axis cs:0.015,0.025) {SnapKV (2.955)};
\node[anchor=south east,font=\scriptsize] at (axis cs:0.985,3.052477230) {SWA (3.052)};
\end{axis}
\end{tikzpicture}


==> naacl/assets/sw-ratio-osl1024-kv2048.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=\linewidth,height=0.68\linewidth,
 xmin=-0.03,xmax=1.03,ymin=3.08466821,ymax=4.427647856,
 xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
 xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
 xlabel={SW ratio $\rho$},ylabel={Average AL},
 title={OSL 1K / KV budget 2K},title style={font=\small},
 grid=major,grid style={black!12},axis line style={black!65},tick align=outside,
 label style={font=\small},tick label style={font=\scriptsize},
 every axis plot/.append style={line width=1.15pt,mark size=2.5pt}]
\addplot[color=swratioEndpoint,dashed,forget plot] coordinates {(1,3.084668210) (1,4.252476598)};
\addplot[color=swratioLine,mark=none] coordinates {(0.10,3.687599351) (0.20,3.913792493) (0.30,4.034485699) (0.40,4.032709048) (0.50,3.997923749) (0.60,3.963145005) (0.70,3.882729071) (0.80,3.849036865) (0.90,3.718803216) (0.95,3.624068675) (1.00,3.255946774)};
\addplot[only marks,color=swratioLine,mark=*] coordinates {(0.10,3.687599351) (0.20,3.913792493) (0.30,4.034485699) (0.40,4.032709048) (0.60,3.963145005) (0.70,3.882729071) (0.80,3.849036865) (0.90,3.718803216) (0.95,3.624068675) (1.00,3.255946774)};
\node[circle,fill=white,minimum size=11pt,inner sep=0pt] at (axis cs:0.5,3.997923749) {};
\node[star,star points=5,star point ratio=1.8,fill=swratioBest,draw=swratioBestEdge,line width=0.45pt,minimum size=10pt,inner sep=0pt] at (axis cs:0.5,3.997923749) {};
\node[anchor=north east,font=\scriptsize] at (rel axis cs:0.98,0.98) {$\rho=0.5$: $3.998$};
\draw[color=swratioEndpoint,dashed,line width=1pt] (axis cs:0,3.270991797) -- (axis cs:0.1,3.687599351);

\node[anchor=south west,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1,inner sep=1pt] at (rel axis cs:0.015,0.025) {SnapKV (3.271)};
\node[anchor=south east,font=\scriptsize] at (axis cs:0.985,3.255946774) {SWA (3.256)};
\end{axis}
\end{tikzpicture}


==> naacl/assets/sw-ratio-osl2048-kv2048.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=\linewidth,height=0.68\linewidth,
 xmin=-0.03,xmax=1.03,ymin=3.569232641,ymax=4.668556087,
 xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
 xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
 xlabel={SW ratio $\rho$},ylabel={Average AL},
 title={OSL 2K / KV budget 2K},title style={font=\small},
 grid=major,grid style={black!12},axis line style={black!65},tick align=outside,
 label style={font=\small},tick label style={font=\scriptsize},
 every axis plot/.append style={line width=1.15pt,mark size=2.5pt}]
\addplot[color=swratioEndpoint,dashed,forget plot] coordinates {(1,3.569232641) (1,4.525166072)};
\addplot[color=swratioLine,mark=none] coordinates {(0.10,3.709436211) (0.20,4.009371480) (0.30,4.212806250) (0.40,4.301826018) (0.50,4.325127339) (0.60,4.346725165) (0.70,4.307218838) (0.80,4.280624031) (0.90,4.186712962) (0.95,4.107009540) (1.00,3.760110897)};
\addplot[only marks,color=swratioLine,mark=*] coordinates {(0.10,3.709436211) (0.20,4.009371480) (0.30,4.212806250) (0.40,4.301826018) (0.60,4.346725165) (0.70,4.307218838) (0.80,4.280624031) (0.90,4.186712962) (0.95,4.107009540) (1.00,3.760110897)};
\node[circle,fill=white,minimum size=11pt,inner sep=0pt] at (axis cs:0.5,4.325127339) {};
\node[star,star points=5,star point ratio=1.8,fill=swratioBest,draw=swratioBestEdge,line width=0.45pt,minimum size=10pt,inner sep=0pt] at (axis cs:0.5,4.325127339) {};
\node[anchor=north east,font=\scriptsize] at (rel axis cs:0.98,0.98) {$\rho=0.5$: $4.325$};
\draw[color=swratioEndpoint,dashed,line width=1pt] (axis cs:0,3.626588647) -- (axis cs:0.1,3.709436211);
\draw[color=swratioEndpoint,line width=0.7pt] (axis cs:0.030000,3.672282265) -- (axis cs:0.048000,3.645516129);
\draw[color=swratioEndpoint,line width=0.7pt] (axis cs:0.046000,3.685537875) -- (axis cs:0.064000,3.658771739);
\node[anchor=south west,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1,inner sep=1pt] at (rel axis cs:0.015,0.025) {SnapKV (3.229)};
\node[anchor=south east,font=\scriptsize] at (axis cs:0.985,3.760110897) {SWA (3.760)};
\end{axis}
\end{tikzpicture}


==> naacl/assets/sw-ratio-osl2048-kv4096.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=\linewidth,height=0.68\linewidth,
 xmin=-0.03,xmax=1.03,ymin=3.970195876,ymax=5.003702188,
 xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
 xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
 xlabel={SW ratio $\rho$},ylabel={Average AL},
 title={OSL 2K / KV budget 4K},title style={font=\small},
 grid=major,grid style={black!12},axis line style={black!65},tick align=outside,
 label style={font=\small},tick label style={font=\scriptsize},
 every axis plot/.append style={line width=1.15pt,mark size=2.5pt}]
\addplot[color=swratioEndpoint,dashed,forget plot] coordinates {(1,3.970195876) (1,4.868897017)};
\addplot[color=swratioLine,mark=none] coordinates {(0.10,4.344870182) (0.20,4.636627627) (0.30,4.701139471) (0.40,4.696270817) (0.50,4.673906191) (0.60,4.656263585) (0.70,4.651718079) (0.80,4.626670056) (0.90,4.522745016) (0.95,4.447209168) (1.00,4.102005377)};
\addplot[only marks,color=swratioLine,mark=*] coordinates {(0.10,4.344870182) (0.20,4.636627627) (0.30,4.701139471) (0.40,4.696270817) (0.60,4.656263585) (0.70,4.651718079) (0.80,4.626670056) (0.90,4.522745016) (0.95,4.447209168) (1.00,4.102005377)};
\node[circle,fill=white,minimum size=11pt,inner sep=0pt] at (axis cs:0.5,4.673906191) {};
\node[star,star points=5,star point ratio=1.8,fill=swratioBest,draw=swratioBestEdge,line width=0.45pt,minimum size=10pt,inner sep=0pt] at (axis cs:0.5,4.673906191) {};
\node[anchor=north east,font=\scriptsize] at (rel axis cs:0.98,0.98) {$\rho=0.5$: $4.674$};
\draw[color=swratioEndpoint,dashed,line width=1pt] (axis cs:0,4.024117945) -- (axis cs:0.1,4.344870182);
\draw[color=swratioEndpoint,line width=0.7pt] (axis cs:0.030000,4.161793133) -- (axis cs:0.048000,4.136629501);
\draw[color=swratioEndpoint,line width=0.7pt] (axis cs:0.046000,4.213113491) -- (axis cs:0.064000,4.187949859);
\node[anchor=south west,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1,inner sep=1pt] at (rel axis cs:0.015,0.025) {SnapKV (3.582)};
\node[anchor=south east,font=\scriptsize] at (axis cs:0.985,4.102005377) {SWA (4.102)};
\end{axis}
\end{tikzpicture}


==> naacl/assets/sw-ratio-osl4096-kv4096.tex <==
\begin{tikzpicture}
\begin{axis}[
 width=\linewidth,height=0.68\linewidth,
 xmin=-0.03,xmax=1.03,ymin=4.302562562,ymax=5.454244842,
 xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1},
 xticklabels={0,.1,.2,.3,.4,.5,.6,.7,.8,.9,1},
 xlabel={SW ratio $\rho$},ylabel={Average AL},
 title={OSL 4K / KV budget 4K},title style={font=\small},
 grid=major,grid style={black!12},axis line style={black!65},tick align=outside,
 label style={font=\small},tick label style={font=\scriptsize},
 every axis plot/.append style={line width=1.15pt,mark size=2.5pt}]
\addplot[color=swratioEndpoint,dashed,forget plot] coordinates {(1,4.302562562) (1,5.304025414)};
\addplot[color=swratioLine,mark=none] coordinates {(0.10,4.449443780) (0.20,4.832247881) (0.30,4.976282204) (0.40,5.060033106) (0.50,5.090444832) (0.60,5.102074195) (0.70,5.117085682) (0.80,5.111168503) (0.90,5.029253842) (0.95,4.965956620) (1.00,4.646807179)};
\addplot[only marks,color=swratioLine,mark=*] coordinates {(0.10,4.449443780) (0.20,4.832247881) (0.30,4.976282204) (0.40,5.060033106) (0.60,5.102074195) (0.70,5.117085682) (0.80,5.111168503) (0.90,5.029253842) (0.95,4.965956620) (1.00,4.646807179)};
\node[circle,fill=white,minimum size=11pt,inner sep=0pt] at (axis cs:0.5,5.090444832) {};
\node[star,star points=5,star point ratio=1.8,fill=swratioBest,draw=swratioBestEdge,line width=0.45pt,minimum size=10pt,inner sep=0pt] at (axis cs:0.5,5.090444832) {};
\node[anchor=north east,font=\scriptsize] at (rel axis cs:0.98,0.98) {$\rho=0.5$: $5.090$};
\draw[color=swratioEndpoint,dashed,line width=1pt] (axis cs:0,4.362650333) -- (axis cs:0.1,4.449443780);
\draw[color=swratioEndpoint,line width=0.7pt] (axis cs:0.030000,4.410520257) -- (axis cs:0.048000,4.382479297);
\draw[color=swratioEndpoint,line width=0.7pt] (axis cs:0.046000,4.424407209) -- (axis cs:0.064000,4.396366249);
\node[anchor=south west,font=\scriptsize,fill=white,fill opacity=0.85,text opacity=1,inner sep=1pt] at (rel axis cs:0.015,0.025) {SnapKV (3.616)};
\node[anchor=south east,font=\scriptsize] at (axis cs:0.985,4.646807179) {SWA (4.647)};
\end{axis}
\end{tikzpicture}


==> naacl/assets/training-system-compact.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[
font=\scriptsize,
b/.style={draw=black!55,line width=.55pt,rounded corners=2pt,align=center,minimum height=.85cm,text width=2.05cm,inner sep=3pt},
a/.style={-latex,line width=.8pt,draw=black!65},
el/.style={font=\scriptsize,fill=white,inner sep=1pt}]
\node[b,fill=blue!7,dashed] (score) at (0,2.5) {Dense scoring pass\\[7pt]\strut};
\node[b,fill=green!7] (mask) at (2.65,2.5) {Build attention\\mask};
\node[b,fill=orange!5] (targets) at (5.3,2.5) {Training targets\\labels + logits};
\node[b,fill=black!2] (batch) at (0,0) {Batch $x,y$};
\node[b,fill=purple!9,draw=purple!65!black] (student) at (2.65,0) {Masked draft pass\\[7pt]\strut};
\node[b,fill=orange!12] (loss) at (5.3,0) {KD training loss};

\begin{scope}[shift={(0,2.32)},draw=cyan!65!blue,line width=.65pt,line cap=round]
  \foreach \angle in {0,60,120,180,240,300} {
    \begin{scope}[rotate=\angle]
      \draw (0,0)--(0,.15);
      \draw (-.045,.10)--(0,.065)--(.045,.10);
    \end{scope}
  }
\end{scope}
\begin{scope}[shift={(2.65,-.24)},scale=.24]
  \path[fill=orange!90!red] (0,-.23)
    .. controls (-.65,-.20) and (-.53,.35) .. (-.24,.57)
    .. controls (-.25,.31) and (-.02,.28) .. (-.01,.83)
    .. controls (.59,.47) and (.66,-.21) .. (0,-.23);
  \path[fill=yellow!85!orange] (0,-.17)
    .. controls (-.27,-.13) and (-.22,.13) .. (-.04,.32)
    .. controls (-.01,.11) and (.15,.18) .. (.12,.43)
    .. controls (.39,.07) and (.29,-.17) .. (0,-.17);
\end{scope}

\draw[a] (batch)--(score);
\draw[a] (batch)--(student);
\draw[a] (score)--node[el,above,yshift=12pt] {$Q,K$}(mask);
\draw[a] (mask.south)--(student.north);
\begin{scope}[shift={(2.91,.69)},x=.14cm,y=.14cm]
  \fill[white] (0,0) rectangle (8,8);
  \foreach \x/\y in {0/7,1/6,2/5,3/4,4/3,5/2,6/1,7/0,
                      0/6,1/5,2/4,3/3,4/2,5/1,6/0} {
    \fill[purple!65] (\x,\y) rectangle ++(1,1);
  }
  \foreach \x/\y in {0/4,1/3,0/2,2/2,1/1,3/1,0/0,2/0,4/0} {
    \fill[green!45!black] (\x,\y) rectangle ++(1,1);
  }
  \draw[step=1,black!20,line width=.2pt] (0,0) grid (8,8);
  \draw[black!50,line width=.4pt] (0,0) rectangle (8,8);
\end{scope}
\draw[a] (student)--(loss);
\draw[a] (targets)--(loss);
\draw[a,dashed,draw=purple!75!black] (loss.south)--++(0,-.42)-| (student.south);
\node[font=\scriptsize,text=purple!75!black,anchor=north] at (3.98,-.92) {backpropagation};
\end{tikzpicture}
\caption{Compression-aware distillation. The snowflake and fire symbols denote frozen and trainable passes, respectively. The mask combines recent positions (purple) with importance-selected context (green). }
\label{fig:trainable-snapkv-forward}
\end{figure}

